Irreversible mixing by unstable periodic orbits in buoyancy dominated stratified turbulence

We consider turbulence driven by a large-scale horizontal shear in Kolmogorov flow (i.e. with sinusoidal body forcing) and a background linear stable stratification with buoyancy frequency $N_B^2$ imposed in the third, vertical direction in a fluid with kinematic viscosity $\nu$. This flow is known to be organised into layers by nonlinear unstable steady states, which incline the background shear in the vertical and can be demonstrated to be the finite-amplitude saturation of a sequence of instabilities, originally from the laminar state. Here, we investigate the next order of motions in this system, i.e. the time-dependent mechanisms by which the density field is irreversibly mixed. This investigation is achieved using 'recurrent flow analysis'. We identify (unstable) periodic orbits, which are embedded in the turbulent attractor, and use these orbits as proxies for the chaotic flow. We find that the time average of an appropriate measure of the 'mixing efficiency' of the flow $\mathscr{E}= \chi/(\chi+\mathcal{D})$ ($\mathcal{D}$ is the volume-averaged kinetic energy dissipation rate and $\chi$ is the volume-averaged density variance dissipation rate) varies non-monotonically with the time-averaged buoyancy Reynolds numbers $\overline{Re}_B= \overline{\mathcal{D}}/(\nu N_B^2)$, and is bounded above by $1/6$, consistently with the classical model of Osborn (1980). There are qualitatively different physical properties between the unstable orbits that have lower irreversible mixing efficiency at low $\overline{Re}_B \sim O(1)$ and those with nearly optimal $\mathscr{E} \lesssim 1/6$ at intermediate $\overline{Re}_B \sim 10$. The weaker orbits, inevitably embedded in more strongly stratified flow, are characterised by straining or 'scouring' motions, while the more efficient orbits have clear overturning dynamics in more weakly stratified, and apparently shear-unstable flow.

==> figs/fig2a.tex <==
\huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2529,1075){\makebox(0,0){\strut{} 0.5}}%
      \put(3911,1075){\makebox(0,0){\strut{} 1}}%
      \put(5291,1075){\makebox(0,0){\strut{} 1.5}}%
      \put(6673,1075){\makebox(0,0){\strut{} 2}}%
      \put(4463,745){\makebox(0,0){\strut{}$Re_B$}}%
      \put(1529,1361){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1529,1871){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1529,2381){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1529,2891){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1529,3401){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1529,3911){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1529,4421){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1529,4931){\makebox(0,0)[r]{\strut{} 0.09}}%
      \put(1529,5441){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1529,5951){\makebox(0,0)[r]{\strut{} 0.11}}%
      \put(1529,6461){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(303,3911){\rotatebox{90}{\makebox(0,0){\strut{}${\mathscr{E}}$}}}%
      \put(7772,1360){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7772,1997){\makebox(0,0)[l]{\strut{} 0.0005}}%
      \put(7772,2635){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(7772,3272){\makebox(0,0)[l]{\strut{} 0.0015}}%
      \put(7772,3910){\makebox(0,0)[l]{\strut{} 0.002}}%
      \put(7772,4548){\makebox(0,0)[l]{\strut{} 0.0025}}%
      \put(7772,5185){\makebox(0,0)[l]{\strut{} 0.003}}%
      \put(7772,5823){\makebox(0,0)[l]{\strut{} 0.0035}}%
      \put(7772,6461){\makebox(0,0)[l]{\strut{} 0.004}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
            \put(2100,6788){\makebox(0,0)[r]{\strut{}(b)}}%
    \Large
      \put(6239,6288){\makebox(0,0)[r]{\strut{}UPO-l1}}%
      \csname LTb\endcsname%
      \put(6239,6008){\makebox(0,0)[r]{\strut{}UPO-l2}}%
      \put(6239,5768){\makebox(0,0)[r]{\strut{}UPO-l3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\huge
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1700,1075){\makebox(0,0){\strut{} 4}}%
      \put(2391,1075){\makebox(0,0){\strut{} 6}}%
      \put(3082,1075){\makebox(0,0){\strut{} 8}}%
      \put(3773,1075){\makebox(0,0){\strut{} 10}}%
      \put(4463,1075){\makebox(0,0){\strut{} 12}}%
      \put(5153,1075){\makebox(0,0){\strut{} 14}}%
      \put(5844,1075){\makebox(0,0){\strut{} 16}}%
      \put(6535,1075){\makebox(0,0){\strut{} 18}}%
      \put(7226,1075){\makebox(0,0){\strut{} 20}}%
      \put(4463,745){\makebox(0,0){\strut{}$Re_B$}}%
      \put(1529,1361){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1529,2333){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1529,3304){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1529,4275){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1529,5247){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1529,6218){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(803,3911){\rotatebox{90}{\makebox(0,0){\strut{}${\mathscr{E}}$}}}%
      \put(7772,1823){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(7772,2338){\makebox(0,0)[l]{\strut{} 0.0002}}%
      \put(7772,2854){\makebox(0,0)[l]{\strut{} 0.0003}}%
      \put(7772,3369){\makebox(0,0)[l]{\strut{} 0.0004}}%
      \put(7772,3884){\makebox(0,0)[l]{\strut{} 0.0005}}%
      \put(7772,4399){\makebox(0,0)[l]{\strut{} 0.0006}}%
      \put(7772,4915){\makebox(0,0)[l]{\strut{} 0.0007}}%
      \put(7772,5430){\makebox(0,0)[l]{\strut{} 0.0008}}%
      \put(7772,5945){\makebox(0,0)[l]{\strut{} 0.0009}}%
      \put(7772,6461){\makebox(0,0)[l]{\strut{} 0.001}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
            \put(2100,6788){\makebox(0,0)[r]{\strut{}(a)}}%
    \large
      \put(6239,6288){\makebox(0,0)[r]{\strut{}UPO-o1}}%
      \csname LTb\endcsname%
      \put(6239,6068){\makebox(0,0)[r]{\strut{}UPO-o2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\huge
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(21600.00,5040.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1342,1158){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1342,1612){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1342,2066){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1342,2520){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1342,2974){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1342,3428){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(1342,3882){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1342,4336){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2900,484){\makebox(0,0){\strut{} 5}}%
      \put(4327,484){\makebox(0,0){\strut{} 10}}%
      \put(5753,484){\makebox(0,0){\strut{} 15}}%
      \put(7180,484){\makebox(0,0){\strut{} 20}}%
      \put(8606,484){\makebox(0,0){\strut{} 25}}%
      \put(8738,704){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(8738,1108){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(8738,1511){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(8738,1915){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(8738,2318){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(8738,2722){\makebox(0,0)[l]{\strut{} 0.09}}%
      \put(8738,3125){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(8738,3529){\makebox(0,0)[l]{\strut{} 0.11}}%
      \put(8738,3932){\makebox(0,0)[l]{\strut{} 0.12}}%
      \put(8738,4336){\makebox(0,0)[l]{\strut{} 0.13}}%
      \put(440,2520){\rotatebox{90}{\makebox(0,0){\strut{}$Ri_B$}}}%
      \put(9939,2520){\rotatebox{90}{\makebox(0,0){\strut{}${\mathscr{E}}$}}}%
      \put(5040,154){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%      
      \put(2185,4867){\makebox(0,0)[r]{\strut{}(a)}}%
      \put(4185,4867){\makebox(0,0)[r]{\strut{}$Ri_B$}}%
      \csname LTb\endcsname%
      \put(7548,4867){\makebox(0,0)[r]{\strut{}${\mathscr{E}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(12010,704){\makebox(0,0)[r]{\strut{} 2.4}}%
      \put(12010,1158){\makebox(0,0)[r]{\strut{} 2.6}}%
      \put(12010,1612){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(12010,2066){\makebox(0,0)[r]{\strut{} 3}}%
      \put(12010,2520){\makebox(0,0)[r]{\strut{} 3.2}}%
      \put(12010,2974){\makebox(0,0)[r]{\strut{} 3.4}}%
      \put(12010,3428){\makebox(0,0)[r]{\strut{} 3.6}}%
      \put(12010,3882){\makebox(0,0)[r]{\strut{} 3.8}}%
      \put(12010,4336){\makebox(0,0)[r]{\strut{} 4}}%
      \put(12142,484){\makebox(0,0){\strut{} 0}}%
      \put(12934,484){\makebox(0,0){\strut{} 1}}%
      \put(13727,484){\makebox(0,0){\strut{} 2}}%
      \put(14519,484){\makebox(0,0){\strut{} 3}}%
      \put(15312,484){\makebox(0,0){\strut{} 4}}%
      \put(16104,484){\makebox(0,0){\strut{} 5}}%
      \put(16897,484){\makebox(0,0){\strut{} 6}}%
      \put(17689,484){\makebox(0,0){\strut{} 7}}%
      \put(18482,484){\makebox(0,0){\strut{} 8}}%
      \put(19274,484){\makebox(0,0){\strut{} 9}}%
      \put(19406,704){\makebox(0,0)[l]{\strut{} 0.035}}%
      \put(19406,1158){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(19406,1612){\makebox(0,0)[l]{\strut{} 0.045}}%
      \put(19406,2066){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(19406,2520){\makebox(0,0)[l]{\strut{} 0.055}}%
      \put(19406,2974){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(19406,3428){\makebox(0,0)[l]{\strut{} 0.065}}%
      \put(19406,3882){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(19406,4336){\makebox(0,0)[l]{\strut{} 0.075}}%
      \put(11240,2520){\rotatebox{90}{\makebox(0,0){\strut{}$Ri_B$}}}%
      \put(20739,2520){\rotatebox{90}{\makebox(0,0){\strut{}${\mathscr{E}}$}}}%
      \put(15708,154){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
            \put(12853,4867){\makebox(0,0)[r]{\strut{}(b)}}%
      \put(14853,4867){\makebox(0,0)[r]{\strut{}$Ri_B$}}%
      \csname LTb\endcsname%
      \put(18216,4867){\makebox(0,0)[r]{\strut{}${\mathscr{E}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup

